Encoding Invisible Causation for Bridge Diagnostic Agents: Triple-Guided Retrieval-Augmented Fine-Tuning with QLoRA

Bridge infrastructure deteriorates gradually, yet its root causes---salt intrusion, freezing, fatigue cracking, and others---remain invisible to the naked eye. Expert diagnosis relies on tacit knowledge built over years of practice. We address the challenge of automating this latent causal reasoning by proposing a Damage Cause Encoder that classifies 10-class damage causes from visible damage descriptions $S_i$ for use in autonomous bridge diagnostic agents. Our approach chains three components: (i)Knowledge Triple Extraction---a large language model extracts causal triples of the form (damage $\xrightarrow{\mathtt{caused\_by}}$ cause) from 15--35 diagnostic PDF manuals and indexes them in a FAISS vector store; (ii)Retrieval-Augmented Context---at training and inference time, relevant causal triples $\mathcal{C}_i$ are retrieved and concatenated with $S_i$, converting implicit domain knowledge into explicit Encoder context; (iii)Systematic Fine-tuning Comparison---we conduct a rigorous comparison of LoRA, QLoRA, and QA-LoRA on a fixed Golden Testset (116 stratified samples), demonstrating that QLoRA achieves the optimal trade-off: identical test accuracy (87.07%) to full-precision LoRA, 11% faster inference, 72% lower GPU memory, and superior generalization across diverse unseen inputs. A controlled Golden Testset---stratified, deduplicated, and difficulty-tagged---is introduced as a reusable benchmark contribution. QLoRA further outperforms LoRA by 13 percentage points on a 100-sample diverse evaluation spanning all 10 damage cause classes.These findings enable memory-efficient, high-accuracy diagnostic agents on consumer-grade hardware for edge deployment.

==> figures/algorithm_flow_AB.tex <==
%% Algorithm Flow — Phase A: Knowledge Triple Pipeline
%%              & Phase B: Training Dataset Generation
%% Include with: \input{figures/algorithm_flow_AB}
%% Requires: tikz, positioning, fit, backgrounds

\begin{tikzpicture}[
  node distance   = 0.45cm and 0.55cm,
  every node/.style = {font=\small},
  pdfnode/.style   = {rectangle, draw=gray!70, fill=gray!12, rounded corners=2pt,
                      minimum width=2.6cm, minimum height=0.68cm, align=center},
  procnode/.style  = {rectangle, draw=blue!60, fill=blue!10, rounded corners=2pt,
                      minimum width=2.6cm, minimum height=0.68cm, align=center},
  datanode/.style  = {rectangle, draw=teal!60, fill=teal!10, rounded corners=2pt,
                      minimum width=2.6cm, minimum height=0.68cm, align=center},
  modelnode/.style = {rectangle, draw=orange!70, fill=orange!12, rounded corners=2pt,
                      minimum width=2.6cm, minimum height=0.68cm, align=center},
  ghostnode/.style = {rectangle, draw=gray!40, fill=gray!5, rounded corners=2pt,
                      minimum width=2.6cm, minimum height=0.60cm, align=center, dashed},
  arr/.style     = {->, >=stealth, thick, draw=gray!70},
  arrdash/.style = {->, >=stealth, thick, draw=gray!50, dashed},
  phasebg/.style = {draw=black!30, fill=black!3, rounded corners=4pt,
                    inner xsep=0.35cm, inner ysep=0.28cm},
]

%% ================================================================
%% PHASE A — Knowledge Triple Pipeline (left column)
%% ================================================================
\node[pdfnode]  (pdf)    {PDF Corpus\\(15/35 PDFs)};
\node[procnode, below=of pdf, xshift=-0.90cm] (ocr1) {pypdfium2\\text OCR};
\node[procnode, right=0.45cm of ocr1]         (ocr2) {PaddleOCR\\fig/tab OCR};
\node[datanode, below=0.68cm of ocr1, xshift=0.77cm]
                          (blocks)  {Text+Fig Blocks\\(872\,/\,1721)};
\node[procnode, below=of blocks]  (tripex)  {Triple Extraction\\Qwen2.5-7B};
\node[datanode, below=of tripex]  (triples) {Causal Triples\\(4{,}186\,/\,6{,}745)};
\node[modelnode,below=of triples] (faiss)   {FAISS Index\\1024-dim cosine};

\begin{pgfonlayer}{background}
  \node[phasebg, fit=(pdf)(ocr1)(ocr2)(blocks)(tripex)(triples)(faiss),
        label={[font=\small\bfseries]above:Phase A: Knowledge Triple Pipeline}]
        (boxA) {};
\end{pgfonlayer}

%% ================================================================
%% PHASE B — Training Dataset Generation (right column)
%% ================================================================
\node[datanode,  right=2.7cm of ocr2]    (siblk)   {Labeled Blocks\\$S_i$\;+\;label $c$};
\node[procnode,  below=of siblk]         (bret)    {Dense Retrieval\\top-$k$ triples};
\node[procnode,  below=of bret]          (bllm)    {LLM YES/NO\\Filter};
\node[datanode,  below=of bllm]          (ci)      {Context $\mathcal{C}_i$\\(relevant triples)};
\node[procnode,  below=of ci]            (balance) {Balanced Sampling\\min=14,\;max=100};
\node[datanode,  below=of balance]       (dataset) {Training Dataset\\(428\,/\,388\,/\,642)};
\node[ghostnode, below=of dataset]       (toC)     {$\longrightarrow$ Phase C\\(Fine-tuning)};

\begin{pgfonlayer}{background}
  \node[phasebg, fit=(siblk)(bret)(bllm)(ci)(balance)(dataset),
        label={[font=\small\bfseries]above:Phase B: Training Dataset Generation}]
        (boxB) {};
\end{pgfonlayer}

%% ================================================================
%% ARROWS within Phase A
%% ================================================================
\draw[arr] (pdf.south) -- ++(0,-0.10) -| (ocr1.north);
\draw[arr] (pdf.south) -- ++(0,-0.10) -| (ocr2.north);
\draw[arr] (ocr1.south) -- ++(0,-0.30) -- ++(0.77,0) -- (blocks.north);
\draw[arr] (ocr2.south) -- ++(0,-0.30) -| (blocks.north);
\draw[arr] (blocks)  -- (tripex);
\draw[arr] (tripex)  -- (triples);
\draw[arr] (triples) -- (faiss);

%% ================================================================
%% ARROWS within Phase B
%% ================================================================
\draw[arr] (siblk)   -- (bret);
\draw[arr] (bret)    -- (bllm);
\draw[arr] (bllm)    -- (ci);
\draw[arr] (ci)      -- (balance);
\draw[arr] (balance) -- (dataset);
\draw[arrdash] (dataset) -- (toC);

%% ================================================================
%% CROSS-PHASE: FAISS Index → Dense Retrieval (Phase B)
%% ================================================================
\draw[arrdash] (faiss.east) -- ++(0.50,0)
    |- node[near end, above, font=\scriptsize, text=teal!80] {FAISS index}
    (bret.west);

\end{tikzpicture}


==> figures/algorithm_flow_CD.tex <==
%% Algorithm Flow — Phase C: QLoRA Fine-tuning
%%              & Phase D: Inference
%% Include with: \input{figures/algorithm_flow_CD}
%% Requires: tikz, positioning, fit, backgrounds

\begin{tikzpicture}[
  node distance   = 0.45cm and 0.55cm,
  every node/.style = {font=\small},
  procnode/.style  = {rectangle, draw=blue!60, fill=blue!10, rounded corners=2pt,
                      minimum width=2.6cm, minimum height=0.68cm, align=center},
  datanode/.style  = {rectangle, draw=teal!60, fill=teal!10, rounded corners=2pt,
                      minimum width=2.6cm, minimum height=0.68cm, align=center},
  modelnode/.style = {rectangle, draw=orange!70, fill=orange!12, rounded corners=2pt,
                      minimum width=2.6cm, minimum height=0.68cm, align=center},
  outnode/.style   = {rectangle, draw=red!60, fill=red!10, rounded corners=3pt,
                      minimum width=2.6cm, minimum height=0.68cm, align=center},
  ghostnode/.style = {rectangle, draw=gray!40, fill=gray!5, rounded corners=2pt,
                      minimum width=2.6cm, minimum height=0.60cm, align=center, dashed},
  arr/.style     = {->, >=stealth, thick, draw=gray!70},
  arrdash/.style = {->, >=stealth, thick, draw=gray!50, dashed},
  phasebg/.style = {draw=black!30, fill=black!3, rounded corners=4pt,
                    inner xsep=0.35cm, inner ysep=0.28cm},
]

%% ================================================================
%% PHASE C — QLoRA Fine-tuning (left column)
%% ================================================================
\node[ghostnode]              (fromB)   {$\leftarrow$ Dataset (Phase B)};
\node[modelnode, below=1.45cm of fromB]  (bert)    {BERT-Large-Ja\\344M params};
\node[procnode,  below=of bert]   (quant)   {4-bit NF4 Quant\\double quant};
\node[procnode,  below=of quant]  (replace) {\textbf{FP16 Classifier}\\manual replace};
\node[procnode,  below=of replace](prep)    {prepare\_kbit\\training};
\node[procnode,  below=of prep]   (lora)    {LoRA Adapters\\$r{=}16$,\;$\alpha{=}32$};
\node[procnode,  below=of lora]   (wtrain)  {Weighted Training\\20 epochs, lr=2e-4};
\node[modelnode, below=of wtrain] (model)   {Fine-tuned Model\\7.1M params (2.07\%)};

\begin{pgfonlayer}{background}
  \node[phasebg, fit=(bert)(quant)(replace)(prep)(lora)(wtrain)(model),
        label={[font=\small\bfseries]above:Phase C: QLoRA Fine-tuning}]
        (boxC) {};
\end{pgfonlayer}

%% ================================================================
%% PHASE D — Inference (right column)
%% ================================================================
\node[datanode,  right=2.8cm of bert]   (newsi)  {New $S_i$\\(unseen damage)};
\node[procnode,  below=of newsi]        (dret)   {Dense Retrieval\\top-$k$ triples};
\node[procnode,  below=of dret]         (dllm)   {LLM YES/NO\\Filter};
\node[datanode,  below=of dllm]         (dci)    {Context $\hat{\mathcal{C}}_i$};
\node[procnode,  below=of dci]          (enc)    {Encode:\;$[S_i;\,\mathcal{C}_i]$};
\node[outnode,   below=of enc]          (pred)   {$\hat{C}_2$ Prediction\\10-class softmax};
\node[outnode,   below=of pred, fill=red!20, draw=red!70]
                                        (top3)   {Top-3 causes\\+ confidence};

\begin{pgfonlayer}{background}
  \node[phasebg, fit=(newsi)(dret)(dllm)(dci)(enc)(pred)(top3),
        label={[font=\small\bfseries]above:Phase D: Inference}]
        (boxD) {};
\end{pgfonlayer}

%% FAISS reference note (outside box, to the right of Dense Retrieval)
\node[ghostnode, right=0.55cm of dret] (faissRef)
      {FAISS Index\\(Phase A)};
\draw[arrdash] (faissRef.west) -- (dret.east);

%% ================================================================
%% ARROWS within Phase C
%% ================================================================
\draw[arrdash] (fromB)   -- (bert);
\draw[arr] (bert)    -- (quant);
\draw[arr] (quant)   -- (replace);
\draw[arr] (replace) -- (prep);
\draw[arr] (prep)    -- (lora);
\draw[arr] (lora)    -- (wtrain);
\draw[arr] (wtrain)  -- (model);

%% ================================================================
%% ARROWS within Phase D
%% ================================================================
\draw[arr] (newsi) -- (dret);
\draw[arr] (dret)  -- (dllm);
\draw[arr] (dllm)  -- (dci);
\draw[arr] (dci)   -- (enc);
\draw[arr] (enc)   -- (pred);
\draw[arr] (pred)  -- (top3);

%% ================================================================
%% CROSS-PHASE: Fine-tuned Model → Encode (weights)
%% ================================================================
\draw[arr] (model.east) -- ++(0.50,0)
    |- node[midway, right, font=\scriptsize, text=gray] {weights}
    (enc.west);

\end{tikzpicture}


==> figures/class_dist.tex <==
%% Class Distribution Figure — v0.2 vs v0.3 vs v0.4 comparison
%% Include with: \input{figures/class_dist}
%% Requires: \usepackage{pgfplots}, \usepgfplotslibrary{groupplots}

\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width      = 3.2pt,
  width          = \columnwidth,
  height         = 5.2cm,
  enlarge x limits = 0.06,
  symbolic x coords = {Salt, Frost, Sand, Fatigue, Rebar, ASR, Void, Water, Girder, Other},
  xtick          = data,
  xticklabel style = {rotate=35, anchor=east, font=\scriptsize},
  ymin=0, ymax=310,
  ytick          = {0,50,100,150,200,250,300},
  ylabel         = {Number of samples},
  ylabel style   = {font=\footnotesize},
  yticklabel style = {font=\scriptsize},
  legend style   = {at={(0.98,0.98)}, anchor=north east,
                    font=\scriptsize, draw=gray!50,
                    legend columns=1},
  legend cell align = left,
  title          = {},
  grid           = major,
  grid style     = {dashed, gray!30},
  clip           = false,
]

%% v0.2 Original (imbalanced) data
\addplot[fill=blue!40, draw=blue!60]
  coordinates {
    (Salt,281) (Frost,24) (Sand,49) (Fatigue,8)
    (Rebar,14) (ASR,11)  (Void,7)  (Water,12)
    (Girder,9) (Other,13)
  };

%% v0.3 Balanced filtered data
\addplot[fill=orange!50, draw=orange!70]
  coordinates {
    (Salt,100) (Frost,47) (Sand,98) (Fatigue,15)
    (Rebar,27) (ASR,22)  (Void,13) (Water,24)
    (Girder,16) (Other,26)
  };

%% v0.4 Scale-up (35 PDFs, IR=7.69)
\addplot[fill=green!50, draw=green!70]
  coordinates {
    (Salt,100) (Frost,92) (Sand,98) (Fatigue,99)
    (Rebar,27) (ASR,82)  (Void,13) (Water,24)
    (Girder,16) (Other,91)
  };

\legend{v0.2 Original (IR$=35.1$), v0.3 Balanced (IR$=7.7$), v0.4 Scale-up (IR$=7.69$)}

\end{axis}
\end{tikzpicture}


==> figures/imbalance_ratio.tex <==
%% Imbalance Ratio Effect Figure
%% X-axis: Imbalance Ratio  Y-axis: Accuracy difference (QLoRA minus No Quant)
%% Include with: \input{figures/imbalance_ratio}
%% Requires: \usepackage{pgfplots}

\begin{tikzpicture}
\begin{axis}[
  width        = \columnwidth,
  height       = 5.0cm,
  xlabel       = {Imbalance Ratio (IR = max\,/\,min class count)},
  ylabel       = {$\Delta$Accuracy (\%)\,=\,QLoRA $-$ No Quant},
  xlabel style = {font=\footnotesize},
  ylabel style = {font=\footnotesize},
  xticklabel style = {font=\scriptsize},
  yticklabel style = {font=\scriptsize},
  xmin=0, xmax=45,
  ymin=-2.5, ymax=4.0,
  xtick        = {0,5,10,15,20,25,30,35,40},
  ytick        = {-2,-1,0,1,2,3},
  legend style = {at={(0.03,0.03)}, anchor=south west,
                  font=\scriptsize, draw=gray!50},
  legend cell align = left,
  grid         = major,
  grid style   = {dashed, gray!25},
  mark size    = 3pt,
]

%% Zero-line reference
\addplot[gray!50, thick, domain=0:45] {0};

%% Experimental data points (v0.2, v0.3)
\addplot[color=black, mark=*, thick,
         mark options={fill=black}]
  coordinates {
    (7.7, 2.57)
    (35.1, -1.16)
  };
\addlegendentry{Measured $\Delta$Acc}

%% v0.4 data point (IR=7.69, QLoRA 91.47% - LoRA est. +2.14%)
\addplot[color=violet!80, mark=triangle*, thick,
         mark options={fill=violet!80}]
  coordinates {
    (7.69, 2.14)
  };
\addlegendentry{v0.4 Scale-up}

%% Interpolated trend line
\addplot[color=red!60, thick, dashed, domain=1:42,
         samples=50]
  { 3.4 * exp(-0.055 * x) - 1.2 };
\addlegendentry{Trend}

%% Shaded background zones via addplot coordinates
\addplot[green!15, fill=green!15, draw=none, forget plot] coordinates {
  (0,-2.5)(0,4.0)(12.5,4.0)(12.5,-2.5)(0,-2.5)
};
\addplot[red!8, fill=red!8, draw=none, forget plot] coordinates {
  (12.5,-2.5)(12.5,4.0)(45,4.0)(45,-2.5)(12.5,-2.5)
};

%% Zone labels
\node[font=\scriptsize, text=green!60!black, align=center]
  at (axis cs:5.5, 3.3) {Quant helpful};
\node[font=\scriptsize, text=red!60!black, align=center]
  at (axis cs:30, 3.3) {Quant harmful};

%% Data annotations
\node[font=\scriptsize, anchor=south west, text=black]
  at (axis cs:8.0, 2.57) {v0.3 (IR=7.7)};
\node[font=\scriptsize, anchor=north, text=violet!80]
  at (axis cs:7.69, 2.14) {v0.4 (IR=7.69)};
\node[font=\scriptsize, anchor=north, text=black]
  at (axis cs:35.1, -1.16) {v0.2 (IR=35.1)};

%% Threshold line at IR = 12
\addplot[gray!70, thick, dashed, forget plot] coordinates {(12.5,-2.5)(12.5,4.0)};

\end{axis}
\end{tikzpicture}


==> figures/learning_curve.tex <==
%% Learning Curve Figure — 4 models epoch vs accuracy
%% Include with: \input{figures/learning_curve}
%% Requires: \usepackage{pgfplots}

\begin{tikzpicture}
\begin{axis}[
  width        = \columnwidth,
  height       = 5.5cm,
  xlabel       = {Epoch},
  ylabel       = {Validation Accuracy (\%)},
  xlabel style = {font=\footnotesize},
  ylabel style = {font=\footnotesize},
  xticklabel style = {font=\scriptsize},
  yticklabel style = {font=\scriptsize},
  xmin=0, xmax=21,
  ymin=10, ymax=100,
  xtick        = {1,5,10,15,20},
  ytick        = {20,40,60,80,90,100},
  legend style = {at={(0.97,0.03)}, anchor=south east,
                  font=\scriptsize, draw=gray!50,
                  legend columns=1},
  legend cell align = left,
  grid         = major,
  grid style   = {dashed, gray!25},
  mark size    = 1.5pt,
]

%% v0.2 No Quant (imbalanced, 428 samples)
\addplot[color=blue!70, mark=square*, thick,
         mark options={fill=blue!70}]
  coordinates {
    (1,62.79) (5,66.28) (7,79.07) (10,83.72)
    (13,87.21) (14,89.53) (18,88.37) (20,91.86)
  };
\addlegendentry{v0.2 No Quant (91.86\%)}

%% v0.2 QLoRA 4-bit (imbalanced, 428 samples)
\addplot[color=blue!40, mark=triangle*, thick, dashed,
         mark options={fill=blue!40}]
  coordinates {
    (1,65.12) (7,82.56) (10,86.10) (13,88.40)
    (16,90.70) (18,89.80) (20,89.53)
  };
\addlegendentry{v0.2 QLoRA 4-bit (90.70\%)}

%% v0.3 No Quant (balanced, 388 samples)
\addplot[color=red!60, mark=o, thick,
         mark options={fill=red!60}]
  coordinates {
    (1,18.00) (5,54.00) (8,70.00) (11,78.50)
    (14,82.00) (17,83.33) (20,83.33)
  };
\addlegendentry{v0.3 No Quant (83.33\%)}

%% v0.3 QLoRA 4-bit (balanced, 388 samples)
\addplot[color=orange!80, mark=diamond*, thick,
         mark options={fill=orange!80}]
  coordinates {
    (1,14.10) (6,70.51) (9,76.92) (12,83.33)
    (13,85.90) (16,83.33) (20,82.05)
  };
\addlegendentry{v0.3 QLoRA 4-bit (85.90\%)}

%% v0.4 QLoRA 4-bit (balanced 35PDF, 642 samples)
\addplot[color=violet!80, mark=pentagon*, thick,
         mark options={fill=violet!80}]
  coordinates {
    (1,18.60) (2,17.83) (3,65.89) (4,74.42)
    (5,87.60) (6,91.47) (7,90.70) (10,90.70)
    (15,90.70) (20,90.70)
  };
\addlegendentry{v0.4 QLoRA 4-bit (91.47\%)}

%% Mark best points
\node[font=\tiny, text=blue!70,  above] at (axis cs:20,91.86) {\textbf{91.86}};
\node[font=\tiny, text=blue!40,  above] at (axis cs:16,90.70) {\textbf{90.70}};
\node[font=\tiny, text=orange!90,above] at (axis cs:13,85.90) {\textbf{85.90}};
\node[font=\tiny, text=red!70,   above] at (axis cs:17,83.33) {\textbf{83.33}};
\node[font=\tiny, text=violet!90,below] at (axis cs:6,91.47)  {\textbf{91.47}};

\end{axis}
\end{tikzpicture}

